On-line Recognition of Handwritten Mathematical Symbols

Finding the name of an unknown symbol is often hard, but writing the symbol is easy. This bachelor's thesis presents multiple systems that use the pen trajectory to classify handwritten symbols. Five preprocessing steps, one data augmentation algorithm, five features and five variants for multilayer Perceptron training were evaluated using 166898 recordings which were collected with two crowdsourcing projects. The evaluation results of these 21 experiments were used to create an optimized recognizer which has a TOP1 error of less than 17.5% and a TOP3 error of 4.0%. This is an improvement of 18.5% for the TOP1 error and 29.7% for the TOP3 error.

==> figures/canvas-plane.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{6}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{6}%
\begin{tikzpicture}[y=-1cm]
    \foreach \i in {\xMin,...,\xMax} {
        \draw [very thin,gray!25] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {};
    }
    \foreach \i in {\yMin,...,\yMax} {
        \draw [very thin,gray!25] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {};
    }
    \draw[->, very thick] (0,0) -- (1,0) node[above] {$x$};
    \draw[->, very thick] (0,0) -- (0,1) node[left] {$y$};
    \foreach \x in {\xMin,...,5} {
        \foreach \y in {\yMin,...,5} {
            \node at ({\x+0.5},{\y+0.5}) {$(\x, \y)$};
        }
    }
\end{tikzpicture}

==> figures/handwritten-symbol-292303.tex <==
\begin{tikzpicture}
    \tikzstyle{point}=[circle,thick,draw=black,fill=black,inner sep=0pt,minimum width=4pt,minimum height=4pt]
    \tikzstyle{smallpoint}=[circle,thick,draw=black,fill=black,inner sep=0pt,minimum width=0.5pt,minimum height=0.5pt]
    % data
    \draw [gray!50] (0.91, 6.90)-- (0.91, 6.75)-- (0.83, 6.15)-- (0.83, 5.85)-- (0.76, 5.62)-- (0.68, 4.65)-- (0.53, 3.98)-- (0.53, 3.45)-- (0.46, 2.85)-- (0.46, 2.48)-- (0.23, 1.35)-- (0.23, 0.75)-- (0.01, 0.38)-- (0.01, 0.15)-- (0.01, 0.07);
    \draw [gray!50] (0.08, 0.00)-- (0.16, 0.00)-- (0.31, 0.00)-- (0.46, 0.00)-- (0.68, 0.00)-- (0.83, 0.00)-- (1.13, 0.00)-- (1.43, 0.07)-- (1.66, 0.15)-- (1.96, 0.15)-- (2.26, 0.15)-- (3.68, 0.38)-- (4.51, 0.53)-- (4.73, 0.53)-- (4.88, 0.53)-- (5.03, 0.60);
    \draw [gray!50] (0.91, 3.90)-- (1.13, 3.90)-- (1.36, 3.98)-- (1.88, 3.98)-- (3.01, 4.12)-- (4.81, 4.20)-- (5.56, 4.42)-- (5.63, 4.42)-- (5.78, 4.42)-- (5.86, 4.50);
    \draw [gray!50] (0.23, 7.58)-- (0.31, 7.58)-- (0.38, 7.58)-- (0.46, 7.58)-- (0.61, 7.58)-- (0.68, 7.58)-- (0.76, 7.58)-- (0.98, 7.58)-- (1.21, 7.58)-- (1.43, 7.50)-- (1.51, 7.50)-- (1.88, 7.50)-- (2.18, 7.50)-- (2.33, 7.50)-- (2.93, 7.50)-- (3.83, 7.50)-- (4.43, 7.50)-- (4.96, 7.50)-- (5.11, 7.50)-- (5.26, 7.50)-- (5.33, 7.50)-- (5.41, 7.50)-- (5.56, 7.58)-- (5.63, 7.58)-- (5.71, 7.58)-- (5.78, 7.65)-- (5.93, 7.73)-- (5.93, 7.80);

    \node (P)[point,label={[label distance=0cm]180:0}] at (0.91, 6.90) {};
    \node (P)[smallpoint] at (0.91, 6.75) {};
    \node (P)[smallpoint] at (0.83, 6.15) {};
    \node (P)[smallpoint] at (0.83, 5.85) {};
    \node (P)[smallpoint] at (0.76, 5.62) {};
    \node (P)[smallpoint] at (0.68, 4.65) {};
    \node (P)[smallpoint] at (0.53, 3.98) {};
    \node (P)[smallpoint] at (0.53, 3.45) {};
    \node (P)[smallpoint] at (0.46, 2.85) {};
    \node (P)[smallpoint] at (0.46, 2.48) {};
    \node (P)[point,label={[label distance=0cm]180:10}] at (0.23, 1.35) {};
    \node (P)[smallpoint] at (0.23, 0.75) {};
    \node (P)[smallpoint] at (0.01, 0.38) {};
    \node (P)[smallpoint] at (0.01, 0.15) {};
    \node (P)[point,label={[label distance=0cm]180:14}] at (0.01, 0.07) {};
    \node (P)[point,label={[label distance=0cm]-90:15}] at (0.08, 0.00) {};
    \node (P)[smallpoint] at (0.16, 0.00) {};
    \node (P)[smallpoint] at (0.31, 0.00) {};
    \node (P)[smallpoint] at (0.46, 0.00) {};
    \node (P)[smallpoint] at (0.68, 0.00) {};
    \node (P)[smallpoint] at (0.83, 0.00) {};
    \node (P)[smallpoint] at (1.13, 0.00) {};
    \node (P)[smallpoint] at (1.43, 0.07) {};
    \node (P)[smallpoint] at (1.66, 0.15) {};
    \node (P)[smallpoint] at (1.96, 0.15) {};
    \node (P)[point,label={[label distance=0cm]-90:25}] at (2.26, 0.15) {};
    \node (P)[smallpoint] at (3.68, 0.38) {};
    \node (P)[smallpoint] at (4.51, 0.53) {};
    \node (P)[smallpoint] at (4.73, 0.53) {};
    \node (P)[smallpoint] at (4.88, 0.53) {};
    \node (P)[point,label={[label distance=0cm]-90:30}] at (5.03, 0.60) {};
    \node (P)[point,label={[label distance=0cm]-90:31}] at (0.91, 3.90) {};
    \node (P)[smallpoint] at (1.13, 3.90) {};
    \node (P)[smallpoint] at (1.36, 3.98) {};
    \node (P)[smallpoint] at (1.88, 3.98) {};
    \node (P)[smallpoint] at (3.01, 4.12) {};
    \node (P)[smallpoint] at (4.81, 4.20) {};
    \node (P)[smallpoint] at (5.56, 4.42) {};
    \node (P)[smallpoint] at (5.63, 4.42) {};
    \node (P)[smallpoint] at (5.78, 4.42) {};
    \node (P)[point,label={[label distance=0cm]-90:40}] at (5.86, 4.50) {};
    \node (P)[point,label={[label distance=0cm]-90:41}] at (0.23, 7.58) {};
    \node (P)[smallpoint] at (0.31, 7.58) {};
    \node (P)[smallpoint] at (0.38, 7.58) {};
    \node (P)[smallpoint] at (0.46, 7.58) {};
    \node (P)[smallpoint] at (0.61, 7.58) {};
    \node (P)[smallpoint] at (0.68, 7.58) {};
    \node (P)[smallpoint] at (0.76, 7.58) {};
    \node (P)[smallpoint] at (0.98, 7.58) {};
    \node (P)[smallpoint] at (1.21, 7.58) {};
    \node (P)[smallpoint] at (1.43, 7.50) {};
    \node (P)[point,label={[label distance=0cm]-90:51}] at (1.51, 7.50) {};
    \node (P)[smallpoint] at (1.88, 7.50) {};
    \node (P)[smallpoint] at (2.18, 7.50) {};
    \node (P)[smallpoint] at (2.33, 7.50) {};
    \node (P)[smallpoint] at (2.93, 7.50) {};
    \node (P)[smallpoint] at (3.83, 7.50) {};
    \node (P)[smallpoint] at (4.43, 7.50) {};
    \node (P)[smallpoint] at (4.96, 7.50) {};
    \node (P)[smallpoint] at (5.11, 7.50) {};
    \node (P)[smallpoint] at (5.26, 7.50) {};
    \node (P)[point,label={[label distance=0cm]-90:61}] at (5.33, 7.50) {};
    \node (P)[smallpoint] at (5.41, 7.50) {};
    \node (P)[smallpoint] at (5.56, 7.58) {};
    \node (P)[smallpoint] at (5.63, 7.58) {};
    \node (P)[smallpoint] at (5.71, 7.58) {};
    \node (P)[smallpoint] at (5.78, 7.65) {};
    \node (P)[smallpoint] at (5.93, 7.73) {};
    \node (P)[point,label={[label distance=0cm]-90:68}] at (5.93, 7.80) {};
    %\draw [red] plot [smooth cycle] coordinates {(0,0) (1,1) (3,1) (1,0) (2,-1)};
\end{tikzpicture}

==> figures/histogram-distance-between-strokes/histogram-large-1d-dataset.tex <==
\newcommand\clipright[1][white]{
  \fill[#1](current axis.south east)rectangle(current axis.north-|current axis.outer east);%chktex 36
  \pgfresetboundingbox%
  \useasboundingbox(current axis.outer south west)rectangle([xshift=.5ex]current axis.outer north-|current axis.east);%chktex 36
}

\definecolor{mycolor}{rgb}{0.02,0.4,0.7}

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style={white,thick},
        axis on top,
        /tikz/ybar interval,
        tick align=outside,
        ymin=0,
        axis line style={draw opacity=0},
        tick style={draw=none},
        enlarge x limits=false,
        height=7cm,
        %title={All Results},
        title style={font=\Large},
        xlabel={Distance between subsequently drawn strokes in $\si{\pixel}$},
        ylabel={Number of stroke pairs},
        ytick={ 0,4000,8000,12000,16000,20000 },
        scaled ticks=false,
        yticklabels={ 0, 4K, 8K, 12K, 16K, 20K },
        xticklabels={ $0.0$, $30$, $60$, $90$, $120$, $150$, $180$, $210$, $240$, $270$, $\infty$ },
        width=\textwidth,
        xtick=data,
        label style={font=\large},
        ticklabel style={
            inner sep=1pt,
            font=\small
        },
        nodes near coords,
        every node near coord/.append style={
            fill=white,
            anchor=mid west,
            shift={(3pt,4pt)},
            inner sep=0,
            font=\footnotesize,
            rotate=45},
            ]
    \addplot[mycolor!80!white, fill=mycolor, draw=none] coordinates { (0, 15629) (1, 20643) (2, 23400) (3, 22757) (4, 20616) (5, 16659) (6, 11988) (7, 7960) (8, 4853) (9, 2690) (10, 830)  };
    \end{axis}
    \clipright
\end{tikzpicture}

==> figures/histogram-point-instroke-speed/histogram-large-1d-dataset.tex <==
% \documentclass[margin=10pt]{standalone}
% \usepackage{amsmath}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.3}

\newcommand\clipright[1][white]{
  \fill[#1](current axis.south east)rectangle(current axis.north-|current axis.outer east);%chktex 36
  \pgfresetboundingbox%
  \useasboundingbox(current axis.outer south west)rectangle([xshift=.5ex]current axis.outer north-|current axis.east);%chktex 36
}

\definecolor{mycolor}{rgb}{0.02,0.4,0.7}

% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style={white,thick},
        axis on top,
        /tikz/ybar interval,
        tick align=outside,
        ymin=0,
        axis line style={draw opacity=0},
        tick style={draw=none},
        enlarge x limits=false,
        height=7cm,
        title style={font=\Large},
        xlabel={Speed between two subsequent points of a stroke in $\si{\pixel\per\milli\second}$},
        ylabel={Number of point pairs},
        ytick={ 0,2000000,4000000,6000000,8000000,10000000,12000000,14000000,16000000,18000000 },
        scaled ticks=false,
        yticklabels={ 0, 2M, 4M, 6M, 8M, 10M, 12M, 14M, 16M, 18M },
        xticklabels={ $0.0$, $0.5$, $1.0$, $1.5$, $2.0$, $2.5$, $3.0$, $3.5$, $4.0$, $4.5$, $\infty$ },
        width=\textwidth,
        xtick=data,
        label style={font=\large},
        ticklabel style={
            inner sep=1pt,
            font=\small
        },
        nodes near coords,
        every node near coord/.append style={
            fill=white,
            anchor=mid west,
            shift={(3pt,4pt)},
            inner sep=0,
            font=\footnotesize,
            rotate=45},
            ]
    \addplot[mycolor!80!white, fill=mycolor, draw=none] coordinates { (0, 19638952) (1, 3382079) (2, 1089716) (3, 288877) (4, 154611) (5, 53197) (6, 37141) (7, 15664) (8, 14529) (9, 5046) (10, 25799)  };
    \end{axis}
    \clipright
\end{tikzpicture}
% \end{document}

==> figures/histogram-time-between-control-points/average-time-between-points.tex <==
\newcommand\clipright[1][white]{
  \fill[#1](current axis.south east)rectangle(current axis.north-|current axis.outer east);%chktex 36
  \pgfresetboundingbox%
  \useasboundingbox(current axis.outer south west)rectangle([xshift=.5ex]current axis.outer north-|current axis.east);%chktex 36
}

\definecolor{mycolor}{rgb}{0.02,0.4,0.7}

\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style={white,thick},
        axis on top,
        /tikz/ybar interval,
        tick align=outside,
        ymin=0,
        axis line style={draw opacity=0},
        tick style={draw=none},
        enlarge x limits=false,
        height=7cm,
        %title={All Results},
        title style={font=\Large},
        xlabel={Average time between control points of a stroke in $\si{\milli\second}$},
        ylabel={Number of strokes},
        ytick={ 0,14000,28000,42000,56000,70000 },
        scaled ticks=false,
        yticklabels={ 0, 14K, 28K, 42K, 56K, 70K },
        xticklabels={ $0.0$, $5.0$, $10$, $15$, $20$, $25$, $30$, $35$, $40$, $45$, $\infty$ },
        width=\textwidth,
        xtick=data,
        label style={font=\large},
        ticklabel style={
            inner sep=1pt,
            font=\small
        },
        nodes near coords,
        every node near coord/.append style={
            fill=white,
            anchor=mid west,
            shift={(3pt,4pt)},
            inner sep=0,
            font=\footnotesize,
            rotate=45},
            ]
    \addplot[mycolor!80!white, fill=mycolor, draw=none] coordinates { (0, 4217) (1, 33618) (2, 70789) (3, 52914) (4, 34716) (5, 13884) (6, 5259) (7, 2188) (8, 1162) (9, 656) (10, 1480)  };
    \end{axis}
    \clipright
\end{tikzpicture}

==> figures/perceptron-notation.tex <==
% \documentclass{article}
% \usepackage[pdftex,active,tightpage]{preview}
% \setlength\PreviewBorder{2mm}

% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{shapes, calc, shapes, arrows}

\tikzstyle{neuron}=[draw,circle,minimum size=20pt,inner sep=0pt]

\tikzstyle{stateTransition}=[->, thick]

% \begin{document}
% \begin{preview}
\begin{tikzpicture}[scale=2]
    \node (h11)[neuron] at (0,4) {$1$};
    \node (h12)[neuron] at (0,3) {$2$};
    \node (h13)[neuron] at (0,2) {$3$};
    \node (h14)[neuron] at (0,1) {$4$};
    \node (h15)[neuron] at (0,0) {$5$};
    \node (h21)[neuron] at (1, 3) {$6$};
    \node (h22)[neuron] at (1, 2) {$7$};
    \node (h23)[neuron] at (1, 1) {$8$};
    \node (h31)[neuron] at (2,3.5) {$9$};
    \node (h32)[neuron] at (2,2.5) {$10$};
    \node (h33)[neuron] at (2,1.5) {$11$};
    \node (h34)[neuron] at (2,0.5) {$12$};

    \draw[stateTransition] (h11) -- (h21) node [midway,above=-0.06cm,sloped] {$61$};
    \draw[stateTransition] (h12) -- (h21) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h13) -- (h21) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h14) -- (h21) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h15) -- (h21) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (h11) -- (h22) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h12) -- (h22) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h13) -- (h22) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h14) -- (h22) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h15) -- (h22) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (h11) -- (h23) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h12) -- (h23) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h13) -- (h23) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h14) -- (h23) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h15) -- (h23) node [midway,above=-0.06cm,sloped] {$85$};

    % Middle
    \draw[stateTransition] (h21) -- (h31) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h22) -- (h31) node [midway,above=-0.1cm,sloped] {};
    \draw[stateTransition] (h23) -- (h31) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (h21) -- (h32) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h22) -- (h32) node [midway,above=-0.1cm,sloped] {};
    \draw[stateTransition] (h23) -- (h32) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (h21) -- (h33) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h22) -- (h33) node [midway,above=-0.1cm,sloped] {};
    \draw[stateTransition] (h23) -- (h33) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (h21) -- (h34) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (h22) -- (h34) node [midway,above=-0.1cm,sloped] {};
    \draw[stateTransition] (h23) -- (h34) node [midway,above=-0.06cm,sloped] {};

    % Last
    \draw[stateTransition] (h31) -- (2.5,3.5) node [midway,above=-0.1cm] {};
    \draw[stateTransition] (h32) -- (2.5,2.5) node [midway,above=-0.1cm] {};
    \draw[stateTransition] (h33) -- (2.5,1.5) node [midway,above=-0.1cm] {};
    \draw[stateTransition] (h34) -- (2.5,0.5) node [midway,above=-0.1cm] {};

\end{tikzpicture}
% \end{preview}
% \end{document}

